The Universal Classifier for Graph Learning

While foundation models have revolutionized natural language processing and computer vision by leveraging universal vocabularies, Graph Machine Learning (GML) remains fractured due to the absence of a unified feature and structural representation across diverse domains. Existing works claiming to be Graph Foundation Models (GFMs) are typically restricted to node-level predictions or require fixed feature dimensions, failing to provide a truly task-agnostic backbone for the full spectrum of graph learning applications. In this paper, we introduce the Universal Classifier (UC), which supports arbitrary feature and class cardinalities, unifying node-, edge-, and graph-level objectives under a single similarity-based classification objective. The UC reformulates all node-, edge-, and graph-level prediction tasks as maximizing similarity in the latent space: by lifting heterogeneous features and labels into 3D latent tensors, the model learns transferable features independent of specific input schemas. This architecture allows a single pre-trained model to generalize to node classification, node regression, and link prediction across unseen graphs with varying feature semantics. Experiments show strong zero-shot transfer performance across node-, link-, and graph-level tasks.

==> tikz/intro.tex <==
\begin{tikzpicture}[font=\sffamily\scriptsize]

    % =========================================================================
    % COORDINATE SYSTEM & SETTINGS
    % =========================================================================
    \def\rowheight{3.3cm} 
    \def\rowheightThree{7.6cm} % Specifically lowered for the bottom row
    \def\colwidth{3.52cm} 
    \def\cOneCenter{0.3*\colwidth}  
    \def\cTwoCenter{2.0*\colwidth}  
    \def\cThreeCenter{3.2*\colwidth} 
    \def\cFourCenter{4.5*\colwidth}  

    \def\uniformvsize{9pt}
    \def\uniformlineweight{0.8pt}

    \tikzset{
        query_node/.style={circle, draw=black, fill=white, inner sep=0pt, minimum size=\uniformvsize, line width=1.2pt},
        anchor_red/.style={circle, draw=black, line width=1.2pt, fill=red, inner sep=0pt, minimum size=\uniformvsize},
        anchor_blue/.style={circle, draw=black, line width=1.2pt, fill=cyan, inner sep=0pt, minimum size=\uniformvsize},
        anchor_purple/.style={circle, draw=black, line width=1.2pt, fill=purple, inner sep=0pt, minimum size=\uniformvsize},
        % anchor_generic/.style={circle, fill=black!80, inner sep=0pt, minimum size=\uniformvsize},
        % Neighbors: Dense angled hatched lines, standard outline
        % anchor_neighbor/.style={
        %     circle, 
        %     draw=black, 
        %     inner sep=0pt, 
        %     minimum size=\uniformvsize,
        %     fill=white, 
        %     pattern={Lines[angle=45, distance=1.2pt, line width=0.6pt]}, 
        %     pattern color=black!70,
        %     line width=1.2pt
        % },
        anchor_neighbor/.style={
            circle, 
            draw=black, 
            inner sep=0pt, 
            minimum size=\uniformvsize,
            fill=green,  
            pattern color=black!70,
            line width=1.2pt
        },
        % Non-Neighbors: Dense dotted pattern, standard outline
        % anchor_non_neighbor/.style={
        %     circle, 
        %     draw=black, 
        %     inner sep=0pt, 
        %     minimum size=\uniformvsize,
        %     fill=white, 
        %     pattern={Dots[distance=1.5pt, radius=0.4pt]}, 
        %     pattern color=black!70,
        %     line width=1.2pt
        % },
        anchor_non_neighbor/.style={
            circle, 
            draw=black, 
            inner sep=0pt, 
            minimum size=\uniformvsize,
            fill=black, 
            pattern color=black!70,
            line width=1.2pt
        },
        edge_style/.style={line width=\uniformlineweight, draw=black},
        sim_matrix/.style={
            matrix of nodes,
            left delimiter={[},
            right delimiter={]},
            nodes={rectangle, draw=black!10, minimum width=1.1cm, minimum height=0.6cm, font=\small\ttfamily, inner sep=0pt},
            column sep=-\pgflinewidth,
            row sep=-\pgflinewidth,
        },
        header/.style={font=\sffamily\bfseries\small, text=black!80, align=center, anchor=base},
        row_label/.style={font=\sffamily\bfseries\small, align=center, text width=2.5cm, anchor=center},
        flow_arrow/.style={
            -{Stealth[scale=0.6]}, 
            line width=8pt, 
            draw=gray!50,
            transparency group
        },
        brace_label/.style={midway, left=20pt, font=\large}
    }

    % --- GRAPH MACROS ---
    \newcommand{\graphpreambleClean}[1]{%
      \SetVertexNoLabel
      \SetVertexMath
      \SetVertexSimple[MinSize = \uniformvsize, LineWidth = \uniformlineweight, LineColor = black, FillColor=#1]
      \renewcommand*{\VertexInnerSep}{1pt}
    }

    \newcommand{\drawCfourSpaced}[1]{%
      \begin{tikzpicture}[scale=0.35,rotate=45, baseline={(0,-0.1)}]%
        \GraphInit[vstyle=Classic]\graphpreambleClean{#1}\SetGraphUnit{1.4}
        \Vertices{square}{A,B,C,D}\Edges(A,B,C,D,A)
      \end{tikzpicture}
    }

    \newcommand{\drawKthreeSpaced}[1]{%
      \begin{tikzpicture}[scale=0.35,rotate=180,baseline={(0,-0.5)}]%
        \GraphInit[vstyle=Classic]\graphpreambleClean{#1}\SetGraphUnit{1.4}
        \Vertex[x=0, y=2.0]{A}\Vertex[x=2.0, y=2.0]{B}\Vertex[x=1.0, y=0.4]{C}
        \Edges(A,B,C,A)
      \end{tikzpicture}
    }

    \newcommand{\drawStarthreeSpaced}[1]{%
      \begin{tikzpicture}[scale=0.3, baseline={(0,-0.06)}]%
        \GraphInit[vstyle=Classic]\graphpreambleClean{#1}\SetGraphUnit{1.4}
        \Vertex[x=0, y=0]{A}\Vertex[x=1.6, y=-1.4]{B}\Vertex[x=0.0, y=1.8]{C}\Vertex[x=-1.6, y=-1.4]{D}
        \Edges(A,B)\Edges(A,C)\Edges(A,D)
      \end{tikzpicture}
    }

    \newcommand{\drawPtwoSpaced}[1]{%
      \begin{tikzpicture}[scale=0.35,rotate=30,baseline={(0,0.02)}]%
        \GraphInit[vstyle=Classic]\graphpreambleClean{#1}\SetGraphUnit{1.4}
        \Vertices{line}{A,B,C}\Edges(A,B,C)
      \end{tikzpicture}
    }

    % --- HEADERS ---
    % \node[header] (h1) at (\cOneCenter, 1.7) {Data};
    % \node[header] (h2) at ($(\cTwoCenter, 1.7) + (-0.8, 0)$) {Query-Anchor\\Formulation};
    % \node[header] (h3) at (\cFourCenter, 1.7) {Similarity\\Vector};

    % --- UNIVERSAL BOX (Centered vertically between top and bottom row) ---
    \node[draw, fill=gray!30, thick, minimum width=2.2cm, minimum height=10.5cm, rounded corners=10pt, align=center, font=\Large\bfseries] 
        (UC) at (\cThreeCenter, -3.8cm) {Universal\\Classifier};

    % =========================================================================
    % ROW 1: NODE CLASSIFICATION
    % =========================================================================
    \node[row_label] at (-2.2, 0) {Node\\Classification\\and Regression};
    \node[font=\bfseries\large] at (-3.0, 1cm) {(a)};
        
    \begin{scope}[shift={(\cOneCenter,0)}]
            % Node coordinates 
        \coordinate (n1) at (-1.2, 0.5);  % Query 1 (White)
        \coordinate (n2) at (0.0, -0.25);  % Query 2 (White)
        \coordinate (n3) at (-1.2, -1.0); % Red anchor
        \coordinate (n4) at (1.2, -0.25);  % Blue anchor
        \coordinate (n5) at (1.2, 0.5);   % Red anchor 1
        \coordinate (n6) at (1.2, -1.0);  % Purple anchor 2
    
        % Edges
        \draw[edge_style] (n1)--(n2);
        \draw[edge_style] (n1)--(n3);
        \draw[edge_style] (n2)--(n3);
        \draw[edge_style] (n2)--(n4);
        \draw[edge_style] (n4)--(n5);
        \draw[edge_style] (n4)--(n6);
    
        % Draw Nodes
        \node[query_node] at (n1) {};
        \node[query_node] at (n2) {};
        \node[anchor_red]  at (n3) {};
        \node[anchor_blue] at (n4) {};
        \node[anchor_red]  at (n5) {};
        \node[anchor_purple] at (n6) {};
        % Adjusted output coordinate for the flow arrow
        \coordinate (r1_out_data) at (1.8, 0); 
    \end{scope}

    \begin{scope}[shift={(\cTwoCenter,-0.2)}]
        \node[query_node] (q1) at (0, 1.0) {};
        \node[anchor_red, below=0.3cm of q1] (a1_1) {};
        \node[anchor_red, below=0.15cm of a1_1] (a1_2) {};
        \node[anchor_blue, below=0.15cm of a1_2] (a1_3) {};
        \node[anchor_purple, below=0.15cm of a1_3] (a1_4) {};
        \draw[decorate, decoration={brace, mirror, raise=15pt}] (q1.north) -- (q1.south) node[brace_label] {Query};
        \draw[decorate, decoration={brace, mirror, raise=15pt}] (a1_1.north) -- (a1_4.south) node[brace_label] {Anchors};
        \coordinate (r1_in_query) at (-1.8, 0); 
        \coordinate (r1_out_query) at (0.7, 0);
    \end{scope}

    \begin{scope}[shift={(\cFourCenter,0)}]
        \matrix [sim_matrix] (m1) {
            |[fill=red, text=white]| 0.82 \\ |[fill=red, text=white]| 0.71 \\ |[fill=cyan]| 0.14 \\ |[fill=purple, text=white]| -0.05 \\
        };
        \coordinate (r1_in_sim) at (-1.3, 0);
    \end{scope}

    \draw[flow_arrow] ($(r1_out_data |- 0,0) + (0.2,0)$) -- ($(r1_in_query |- 0,0) + (-0.2,0)$);
    \draw[flow_arrow] ($(r1_out_query |- 0,0) + (-0.0,0)$) -- ($(UC.west |- 0,0) + (-0.2,0)$);
    \draw[flow_arrow] ($(UC.east |- 0,0) + (0.2,0)$) -- ($(r1_in_sim) +(0.1,0)$);

    % =========================================================================
    % ROW 2: LINK PREDICTION
    % =========================================================================
    \node[row_label] at (-2.2, -\rowheight) {Link\\Prediction};
    \node[font=\bfseries\large] at (-3.0, 1cm -\rowheight) {(b)};

    \begin{scope}[shift={(\cOneCenter,-\rowheight)}]
        \coordinate (m1c) at (-0.15, 0.9); \coordinate (m2) at (1.0, 0.8);
        \coordinate (m3) at (1.2, -0.4); \coordinate (m4) at (0.4, -1.1);
        \coordinate (m5) at (-0.8, -0.9); \coordinate (m6) at (-1.3, 0.25);
        \draw[edge_style] (m1c)--(m2)--(m3)--(m4)--(m5)--(m6)--(m1c);
        \draw[edge_style] (m2)--(m5);
        \node[query_node] at (m1c) {};
        \node[anchor_neighbor] at (m2) {}; \node[anchor_non_neighbor] at (m3) {};
        \node[anchor_non_neighbor] at (m4) {}; \node[anchor_non_neighbor] at (m5) {};
        \node[anchor_neighbor] at (m6) {};
        \coordinate (r2_out_data) at (1.8, 0);
    \end{scope}

    \begin{scope}[shift={(\cTwoCenter, -\rowheight)}, yshift=-0.4cm]
        \node[query_node] (q2) at (0, 1.2) {};
        \node[anchor_neighbor, below=0.25cm of q2] (a2_1) {};
        \node[anchor_neighbor, below=0.12cm of a2_1] (a2_2) {};
        \node[anchor_non_neighbor, below=0.12cm of a2_2] (a2_3) {};
        \node[anchor_non_neighbor, below=0.12cm of a2_3] (a2_4) {};
        \node[anchor_non_neighbor, below=0.12cm of a2_4] (a2_5) {};
        \draw[decorate, decoration={brace, mirror, raise=15pt}] (q2.north) -- (q2.south) node[brace_label] {Query};
        \draw[decorate, decoration={brace, mirror, raise=15pt}] (a2_1.north) -- (a2_5.south) node[brace_label] {Anchors};
        \coordinate (r2_in_query) at (-1.8, 0);
        \coordinate (r2_out_query) at (0.7, 0);
    \end{scope}
    
    \begin{scope}[shift={(\cFourCenter,-\rowheight)}, yshift=-0.35cm]
        \matrix [sim_matrix] (m2m) {
            |[draw=none, fill=green, text=black]| 0.55 \\ 
            |[draw=none, fill=green, text=black]| 0.21 \\ 
            |[fill=black!80, text=white]| -0.42 \\
            |[fill=black!80, text=white]| -0.73 \\
            |[fill=black!80, text=white]| -0.88 \\
        };
        \coordinate (r2_in_sim) at (-1.3, 0.35);
    \end{scope}
 
    \draw[flow_arrow] ($(r2_out_data |- 0,-\rowheight) + (0.2,0)$) -- ($(r2_in_query |- 0,-\rowheight) + (-0.2,0)$);
    \draw[flow_arrow] ($(r2_out_query |- 0,-\rowheight) + (-0.0,0)$) -- ($(UC.west |- 0,-\rowheight) + (-0.2,0)$);
    \draw[flow_arrow] ($(UC.east |- 0,-\rowheight) + (0.2,0)$) -- ($(r2_in_sim) +(0.1,0)$);

    % =========================================================================
    % ROW 3: GRAPH CLASSIFICATION (Lowered)
    % =========================================================================
    \node[row_label] at (-2.2, -\rowheightThree) {Graph\\Classification\\and Regression};
    \node[font=\bfseries\large] at (-3.0, 1.4cm -\rowheightThree) {(c)};

    \begin{scope}[shift={(\cOneCenter,-\rowheightThree)}]
       \node at (-1.3,0.8) {\scalebox{1.0}{\drawCfourSpaced{white}}};
       \node (g1) at (1.3,0.8) {\scalebox{1.0}{\drawKthreeSpaced{red}}};
       \node at (-1.3, -0.05) [font=\bfseries\fontsize{10}{12}\selectfont] {Query};
       \node at (1.3, -0.05) [font=\bfseries\fontsize{10}{12}\selectfont] {Class 0};
       \node (g2) at (-1.3,-1.1) {\scalebox{1.0}{\drawStarthreeSpaced{cyan}}};
       \node at (-1.3, -2.1) [font=\bfseries\fontsize{10}{12}\selectfont] {Class 1};
       \node (g3) at (1.3,-1.1) {\scalebox{1.0}{\drawPtwoSpaced{purple}}};
       \node at (1.3, -2.1) [font=\bfseries\fontsize{10}{12}\selectfont] {Class 2};
       \coordinate (r3_out_data) at (1.8, 0);
    \end{scope}

    \begin{scope}[shift={(\cTwoCenter,-\rowheightThree)}]
        \node (q3g) at (0, 1.2) {\scalebox{0.7}{\drawCfourSpaced{white}}};
        \node[below=0.25cm of q3g] (a3g1) {\scalebox{0.7}{\drawKthreeSpaced{red}}};
        \node[below=0.1cm of a3g1] (a3g2) {\scalebox{0.7}{\drawStarthreeSpaced{cyan}}};
        \node[below=0.1cm of a3g2] (a3g3) {\scalebox{0.7}{\drawPtwoSpaced{purple}}};
        \draw[decorate, decoration={brace, mirror, raise=15pt}] (q3g.north) -- (q3g.south) node[brace_label] {Query};
        \draw[decorate, decoration={brace, mirror, raise=15pt}] (a3g1.north) -- (a3g3.south) node[brace_label] {Anchors};
        \coordinate (r3_in_query) at (-1.8, 0);
        \coordinate (r3_out_query) at (0.7, 0);
    \end{scope}

    \begin{scope}[shift={(\cFourCenter,-\rowheightThree)}]
        \matrix [sim_matrix] (m3) {
            |[fill=red, text=white]| 0.74 \\ |[fill=cyan]| -0.12 \\ |[fill=purple, text=white]| 0.08 \\
        };
        \coordinate (r3_in_sim) at (-1.3, 0);
    \end{scope}

    \draw[flow_arrow] ($(r3_out_data |- 0,-\rowheightThree) + (0.2,0)$) -- ($(r3_in_query |- 0,-\rowheightThree) + (-0.2,0)$);
    \draw[flow_arrow] ($(r3_out_query |- 0,-\rowheightThree) + (-0.0,0)$) -- ($(UC.west |- 0,-\rowheightThree) + (-0.2,0)$);
    \draw[flow_arrow] ($(UC.east |- 0,-\rowheightThree) + (0.2,0)$) -- ($(r3_in_sim) +(0.1,0)$);

    % =========================================================================
    % EXTENDED GRID LINES (Dynamic Alignment)
    % =========================================================================
    \def\buffer{0.4cm} 
    % Define the far right point based on the center of the last column + a fixed offset
    \coordinate (FarRight) at (\cFourCenter + 1.4cm, 0); 

    % Top divider (between row 1 and row 2)
    \draw[dashed, black!20] (-3.5, -1.9) -- ($(UC.west |- 0, -1.9) + (-\buffer, 0)$);
    \draw[dashed, black!20] ($(UC.east |- 0, -1.9) + (\buffer, 0)$) -- (FarRight |- 0, -1.9);
    
    % Bottom divider (between row 2 and row 3)
    \draw[dashed, black!20] (-3.5, -5.5) -- ($(UC.west |- 0, -5.5) + (-\buffer, 0)$);
    \draw[dashed, black!20] ($(UC.east |- 0, -5.5) + (\buffer, 0)$) -- (FarRight |- 0, -5.5);


    % NEW
    \begin{scope}[on background layer]
        \fill[orange!20, fill opacity=0.6, rounded corners=20pt] 
            (-3.5, -10.5) rectangle (3.7, 2.4);
        \node[font=\large\bfseries, text opacity=1, anchor=north, align=center] 
            at (0.5, 2.0) {Data};


        \fill[pink!20, fill opacity=0.6, rounded corners=20pt] 
            (3.9, -10.5) rectangle (9.0, 2.4);
        \node[font=\large\bfseries, text opacity=1, anchor=north, align=center] 
            at (6.5, 2.3) {Query-Anchor\\Formulation};

            
        \fill[violet!20, fill opacity=0.6, rounded corners=20pt] 
            (14.6, -10.5) rectangle (17.0, 2.4);
        \node[font=\large\bfseries, text opacity=1, anchor=north, align=center] 
            at (15.8, 2.3) {Similarity\\Vector};

        
        % \fill[gray!20, fill opacity=0.6, rounded corners=20pt] 
        %     (5, -4.8) rectangle (12, 5.8);
        % \node[font=\Large\bfseries, text opacity=1, anchor=north, align=center] 
        %     at (8.5, 5.6) {Query-Anchor\\ Transformer};

        % \fill[green!20, fill opacity=0.6, rounded corners=20pt] 
        %     (12.3, -4.8) rectangle (17.5, 5.8);
        % \node[font=\Large\bfseries, text opacity=1, anchor=north, align=center] 
        %     at (14.9, 5.6) {Similarity\\ Estimation};
            
        % \fill[yellow!20, fill opacity=0.6, rounded corners=20pt] 
        %     (17.8, -4.8) rectangle (21.1, 5.8);
        % \node[font=\Large\bfseries, text opacity=1, anchor=north, align=center] 
        %     at (19.45, 5.6) {Anchor-Class\\ Aggregator};
    \end{scope}

\end{tikzpicture}


==> tikz/pipeline.tex <==
\begin{tikzpicture}[
    scale=1.1,
    n/.style={circle, draw, line width=1.2pt, fill=white, inner sep=0pt, minimum size=8pt},
    v/.style={circle, draw, line width=1.2pt, fill=black!75, inner sep=0pt, minimum size=9pt},
    halo/.style={circle, dashed, line width=1.2pt, draw=gray!70, inner sep=0pt, minimum size=2.8cm},
    sq/.style={rectangle, draw, line width=1.2pt, minimum size=0.6cm},
    tri/.style={draw, line width=1.2pt, minimum size=0.6cm, regular polygon, regular polygon sides=3, rotate=-90},
    sim_matrix/.style={matrix of nodes, nodes={rectangle, draw, line width=1.2pt, minimum width=1.4cm, minimum height=0.6cm, anchor=center, align=center, inner sep=0pt}, row sep=-\pgflinewidth},
    flow_arrow/.style={
        -{Stealth[scale=0.6]}, 
        line width=10pt, 
        draw=black!50,
        transparency group
    },
]

    % Define the uniform edge length
    \def\L{0.9}

    % ====================================================
    % 1. DEFINE SKELETON WITH RELATIVE COORDINATES
    % ====================================================
    
    % Central backbone node
    \path (0,0) coordinate (A3);

    % Upper left backbone
    \path (A3) ++(115:\L) coordinate (A2);
    \path (A2) ++(160:\L) coordinate (A1);

    % Upper right towards v2 cluster
    \path (A2) ++(45:\L) coordinate (T1);
    \path (T1) ++(15:\L) coordinate (v2);
    \path (T1) ++(75:\L) coordinate (T2);

    % v2 leaf nodes
    \path (v2) ++(330:\L) coordinate (v2l1);
    \path (v2) ++(45:\L) coordinate (v2l2);

    % Small tree above v2 (containing v1)
    \path (T2) ++(135:\L) coordinate (U1);
    \path (U1) ++(230:\L) coordinate (U1l1);
    \path (U1) ++(115:\L) coordinate (v1); 
    \path (v1) ++(15:\L) coordinate (v1l1);
    \path (v1) ++(120:\L) coordinate (v1l2);

    % Right path towards v4 cluster 
    \path (A3) ++(335:\L) coordinate (A4);
    \path (A4) ++(350:\L) coordinate (V4p1);
    \path (V4p1) ++(330:\L) coordinate (v4);

    % v4 leaf nodes
    \path (v4) ++(20:\L) coordinate (v4l1);
    \path (v4) ++(290:\L) coordinate (v4l2);
    \path (v4) ++(230:\L) coordinate (v4l3);
    \path (v4) ++(80:\L) coordinate (v4l4);

    % Lower path towards v5 cluster and containing v3
    \path (A3) ++(225:\L) coordinate (v3); 
    \path (v3) ++(180:\L) coordinate (A7);
    \path (v3) ++(300:\L) coordinate (A8);
    \path (A8) ++(315:\L) coordinate (V5p1);
    \path (V5p1) ++(270:\L) coordinate (v5);

    % v5 leaf nodes
    \path (v5) ++(210:\L) coordinate (v5l1);
    \path (v5) ++(340:\L) coordinate (v5l2);


    % ====================================================
    % 2. DRAW HALOS (Background layer)
    % ====================================================
    \node[halo, draw=red] (H1) at (v1) {};
    \node[halo, draw=cyan] (H2) at (v2) {};
    \node[halo, draw=purple] (H3) at (v3) {};
    \node[halo, draw=red] (H4) at (v4) {};
    \node[halo] (H5) at (v5) {}; 


    % ====================================================
    % 3. DRAW EDGES 
    % ====================================================
    \begin{scope}[line width=1.2pt]
        % Backbone paths
        \draw (A1) -- (A2) -- (A3);
        \draw (A3) -- (A4);
        \draw (A3) -- (v3) -- (A7);
        \draw (v3) -- (A8);

        % v2 cluster & triangle
        \draw (A2) -- (T1);
        \draw (T1) -- (v2) -- (T2) -- (T1); % Equilateral triangle setup
        \draw (v2) -- (v2l1);
        \draw (v2) -- (v2l2);
        
        % Tree above v2 (v1 cluster)
        \draw (T2) -- (U1);
        \draw (U1) -- (U1l1);
        \draw (U1) -- (v1);
        \draw (v1) -- (v1l1);
        \draw (v1) -- (v1l2);

        % v4 cluster
        \draw (A4) -- (V4p1) -- (v4);
        \draw (v4) -- (v4l1);
        \draw (v4) -- (v4l2);
        \draw (v4) -- (v4l3);
        \draw (v4) -- (v4l4);

        % v5 cluster
        \draw (A8) -- (V5p1) -- (v5);
        \draw (v5) -- (v5l1);
        \draw (v5) -- (v5l2);
    \end{scope}


    % ====================================================
    % 4. DRAW NODES (Foreground layer)
    % ====================================================
    
    % Standard nodes 
    \node[n] at (A1) {}; \node[n] at (A2) {}; \node[n] at (A3) {}; 
    \node[n] at (A4) {};  
    \node[n] at (A7) {}; \node[n] at (A8) {};

    \node[n] at (T1) {}; \node[n] at (T2) {};
    \node[n] at (v2l1) {}; \node[n] at (v2l2) {};
    
    \node[n] at (U1) {}; \node[n] at (U1l1) {}; 
    \node[n] at (v1l1) {}; \node[n] at (v1l2) {};

    \node[n] at (V4p1) {};
    \node[n] at (v4l1) {}; \node[n] at (v4l2) {}; 
    \node[n] at (v4l3) {}; \node[n] at (v4l4) {};

    \node[n] at (V5p1) {};
    \node[n] at (v5l1) {}; \node[n] at (v5l2) {};

    % Central colored nodes
    \node[v, fill=red] at (v1) {};
    \node[v, fill=cyan] at (v2) {};
    \node[v, fill=purple] at (v3) {};
    \node[v, fill=red] at (v4) {};
    \node[v, fill=white] at (v5) {}; 


    % ====================================================
    % 5. LABELS
    % ====================================================
    \node at (v1) [xshift=-0.55cm, yshift=0.25cm] {\Large $a_1$};
    \node at (v2) [xshift=0.0cm, yshift=-0.55cm] {\Large $a_2$};
    \node at (v3) [xshift=-0.35cm, yshift=0.45cm] {\Large $a_3$}; 
    \node at (v4) [xshift=-0.3cm, yshift=0.5cm] {\Large $a_4$};
    \node at (v5) [xshift=-0.55cm, yshift=0.2cm] {\Large $q$};

    % ====================================================
    % 6. CUBOIDS, LABELS, AND ARROWS (First stack)
    % ====================================================
    
    % X Coordinate for the column of cuboids
    \def\BX{5.4}
    
    % 1. White Cuboid (X_q)
    \tikzcuboid{%
        shiftx=\BX cm, shifty=2.8cm, scale=0.3,
        dimx=3, dimy=5, dimz=1, anglex=0, angley=90, anglez=230,
        front/.style={draw=red!70!black,fill=red!40},
        top/.style={draw=red!70!black,fill=red!40},
        right/.style={draw=red!70!black,fill=red!40},
        emphedge, emphstyle/.style={line width=1pt, red!70},
        shade, shadesamples=64, shadeopacity=0.1, zcut=2,
        topcut/.style={draw=red!70!black,fill=red!40},
        rightcut/.style={draw=red!70!black,fill=red!40},
    }
    \coordinate (S1_in) at (\BX - 0.2, 3.4);
    \coordinate (S1_out) at (\BX + 1.0, 3.4);
    \node[left, xshift=-12pt, yshift=-10pt] at (S1_in) {\Large $\mathbf{X}_1$};

    % 2. cyan Cuboid (X_1)
    \tikzcuboid{%
        shiftx=\BX cm, shifty=1.0cm, scale=0.3,
        dimx=3, dimy=5, dimz=1, anglex=0, angley=90, anglez=230,
        front/.style={draw=cyan!70!black,fill=cyan!40},
        top/.style={draw=cyan!70!black,fill=cyan!40},
        right/.style={draw=cyan!70!black,fill=cyan!40},
        emphedge, emphstyle/.style={line width=1pt, cyan!70!black},
        shade, shadesamples=64, shadeopacity=0.15, zcut=2,
        topcut/.style={draw=cyan!70!black,fill=cyan!40},
        rightcut/.style={draw=cyan!70!black,fill=cyan!40},
    }
    \coordinate (S2_in) at (\BX - 0.2, 1.6);
    \coordinate (S2_out) at (\BX + 1.0, 1.6);
    \node[left, xshift=-12pt, yshift=-10pt] at (S2_in) {\Large $\mathbf{X}_2$};

    % 3. purple Cuboid (X_2)
    \tikzcuboid{%
        shiftx=\BX cm, shifty=-0.8cm, scale=0.3,
        dimx=3, dimy=5, dimz=1, anglex=0, angley=90, anglez=230,
        front/.style={draw=purple!70!black,fill=purple!40},
        top/.style={draw=purple!70!black,fill=purple!40},
        right/.style={draw=purple!70!black,fill=purple!40},
        emphedge, emphstyle/.style={line width=1pt, purple!70!black},
        shade, shadesamples=64, shadeopacity=0.15, zcut=2,
        topcut/.style={draw=purple!70!black,fill=purple!40},
        rightcut/.style={draw=purple!70!black,fill=purple!40},
    }
    \coordinate (S3_in) at (\BX - 0.2, -0.2);
    \coordinate (S3_out) at (\BX + 1.0, -0.2);
    \node[left, xshift=-12pt, yshift=-5pt] at (S3_in) {\Large $\mathbf{X}_3$};

    % 4. red Cuboid (X_3)
    \tikzcuboid{%
        shiftx=\BX cm, shifty=-2.6cm, scale=0.3,
        dimx=3, dimy=5, dimz=1, anglex=0, angley=90, anglez=230,
        front/.style={draw=red!70!black,fill=red!40},
        top/.style={draw=red!70!black,fill=red!40},
        right/.style={draw=red!70!black,fill=red!40},
        emphedge, emphstyle/.style={line width=1pt, red!70!black},
        shade, shadesamples=64, shadeopacity=0.15, zcut=2,
        topcut/.style={draw=red!70!black,fill=red!40},
        rightcut/.style={draw=red!70!black,fill=red!40},
    }
    \coordinate (S4_in) at (\BX - 0.2, -2.0);
    \coordinate (S4_out) at (\BX + 1.0, -2.0);
    \node[left, xshift=-12pt, yshift=-2pt] at (S4_in) {\Large $\mathbf{X}_4$};

    % 5. white Cuboid (X_4)
    \tikzcuboid{%
        shiftx=\BX cm, shifty=-4.4cm, scale=0.3,
        dimx=3, dimy=5, dimz=1, anglex=0, angley=90, anglez=230,
        front/.style={draw=white!70!black,fill=white!40},
        top/.style={draw=white!70!black,fill=white!40},
        right/.style={draw=white!70!black,fill=white!40},
        emphedge, emphstyle/.style={line width=1pt, white!70!black},
        shade, shadesamples=64, shadeopacity=0.15, zcut=2,
        topcut/.style={draw=white!70!black,fill=white!40},
        rightcut/.style={draw=white!70!black,fill=white!40},
    }
    \coordinate (S5_in) at (\BX - 0.2, -3.8);
    \coordinate (S5_out) at (\BX + 1.0, -3.8);
    \node[left, xshift=-12pt, yshift=-10pt] at (S5_in) {\Large $\mathbf{X}_q$};

    % Draw Arrows from Halos to Cuboids
    \begin{scope}[-{Stealth[scale=1.3]}, line width=1.2pt, gray!90]
        \draw (H1.east) to[out=0, in=180] (S1_in);
        \draw (H2.east) to[out=0, in=180] (S2_in);
        % Adjusted H3 arrow to arch out of the top right (angle 45) and curve in smoothly
        \draw (H3.25) to[out=30, in=165] (S3_in); 
        \draw (H4.east) to[out=0, in=180] (S4_in);
        \draw (H5.east) to[out=0, in=180] (S5_in);
    \end{scope}

    % =========================================================
    % 7. QUERY-ANCHOR TRANSFORMER (3D Cubes + Routing Arrows)
    % =========================================================
    
    % Draw arrows from First Stack (Cuboids) to Middle Cubes
    \begin{scope}[-{Stealth[scale=1.3]}, line width=1.2pt, gray!90]
        \draw (S1_out) to[out=0, in=180] (7.5, 0.3);
        \draw (S2_out) to[out=0, in=180] (7.5, 0.0);
        \draw (S3_out) to[out=0, in=180] (7.5, -0.3);
        \draw (S4_out) to[out=0, in=180] (7.5, -0.6);
        \draw (S5_out) to[out=0, in=180] (7.5, -1.3);
    \end{scope}

    % --- 3D Cubes Rendering ---
    
    % Bottom Cube (Queries)
    \tikzcuboid{%
        shiftx=8.2cm, shifty=-0.8cm, scale=0.3,
        rotation=0, densityx=1, densityy=1, densityz=1,
        dimx=5, dimy=1, dimz=3,
        scalex=1, scaley=1, scalez=1,
        anglex=-00, angley=90, anglez=230,
        front/.style={draw=black!40,fill=white},
        top/.style={draw=black!40,fill=white},
        right/.style={draw=black!40,fill=white},
        emphedge, emphstyle/.style={line width=1pt, black!50},
        shade, shadesamples=64, shadeopacity=0.1, zcut=2,
        topcut/.style={draw=black!40,fill=white},
        rightcut/.style={draw=black!40,fill=white},
    }

    % Slice 1: Bottom Anchor (Red)
    \tikzcuboid{%
        shiftx=8.2cm, shifty=0.0cm, scale=0.3,
        dimx=5, dimy=1, dimz=3, anglex=0, angley=90, anglez=230,
        front/.style={draw=red!70!black,fill=red!40},
        top/.style={draw=red!70!black,fill=red!40},
        right/.style={draw=red!70!black,fill=red!40},
        emphedge, emphstyle/.style={line width=1pt, red!70!black},
        shade, shadesamples=64, shadeopacity=0.15, zcut=2,
        topcut/.style={draw=red!70!black,fill=red!40},
        rightcut/.style={draw=red!70!black,fill=red!40},
    }
    % Slice 2: Purple
    \tikzcuboid{%
        shiftx=8.2cm, shifty=0.3cm, scale=0.3,
        dimx=5, dimy=1, dimz=3, anglex=0, angley=90, anglez=230,
        front/.style={draw=purple!70!black,fill=purple!40},
        top/.style={draw=purple!70!black,fill=purple!40},
        right/.style={draw=purple!70!black,fill=purple!40},
        emphedge, emphstyle/.style={line width=1pt, purple!70!black},
        shade, shadesamples=64, shadeopacity=0.15, zcut=2,
        topcut/.style={draw=purple!70!black,fill=purple!40},
        rightcut/.style={draw=purple!70!black,fill=purple!40},
    }
    % Slice 3: Cyan
    \tikzcuboid{%
        shiftx=8.2cm, shifty=0.6cm, scale=0.3,
        dimx=5, dimy=1, dimz=3, anglex=0, angley=90, anglez=230,
        front/.style={draw=cyan!70!black,fill=cyan!40},
        top/.style={draw=cyan!70!black,fill=cyan!40},
        right/.style={draw=cyan!70!black,fill=cyan!40},
        emphedge, emphstyle/.style={line width=1pt, cyan!70!black},
        shade, shadesamples=64, shadeopacity=0.15, zcut=2,
        topcut/.style={draw=cyan!70!black,fill=cyan!40},
        rightcut/.style={draw=cyan!70!black,fill=cyan!40},
    }
    % Slice 4: Top Anchor (Red)
    \tikzcuboid{%
        shiftx=8.2cm, shifty=0.9cm, scale=0.3,
        dimx=5, dimy=1, dimz=3, anglex=0, angley=90, anglez=230,
        front/.style={draw=red!70!black,fill=red!40},
        top/.style={draw=red!70!black,fill=red!40},
        right/.style={draw=red!70!black,fill=red!40},
        emphedge, emphstyle/.style={line width=1pt, red!70!black},
        shade, shadesamples=64, shadeopacity=0.15, zcut=2,
        topcut/.style={draw=red!70!black,fill=red!40},
        rightcut/.style={draw=red!70!black,fill=red!40},
    }

    % Intra-Entity Attention
    \draw[{Stealth[scale=1.3]}-{Stealth[scale=1.3]}, thick, draw=orange!90!black] 
        (8.4, 1.4) to[bend left=30] 
        node[above, xshift=-10pt, font=\sffamily, text=orange!90!black, align=center] {Intra-Entity \\ (Cross-Feature)} 
        (9.5, 1.4);

    % Cross-Entity Attention
    \coordinate (a_1) at (9.8, 1.1);
    \coordinate (a_2) at (9.8, 0.8);
    \coordinate (a_3) at (9.8, 0.5);
    \coordinate (a_4) at (9.8, 0.2);
    \coordinate (q_tar) at (9.8, -0.65);
    
    \draw[-{Stealth[scale=1.3]}, thick, draw=orange!90!black, shorten >=2pt] 
        (a_1) to[bend left=45] (q_tar);
    \draw[-{Stealth[scale=1.3]}, thick, draw=orange!90!black, shorten >=2pt] 
        (a_2) to[bend left=45] (q_tar);
    \draw[-{Stealth[scale=1.3]}, thick, draw=orange!90!black, shorten >=2pt] 
        (a_3) to[bend left=40] (q_tar);
    \draw[-{Stealth[scale=1.3]}, thick, draw=orange!90!black, shorten >=2pt] 
        (a_4) to[bend left=35] 
        node[right=2pt, yshift=40pt, font=\sffamily, text=orange!90!black, align=center] { Cross-Entity\\[2pt] $\left( \begin{array}{c} \textsf{Anchor} \\ \downarrow \\ \textsf{Query} \end{array} \right)$} 
        (q_tar);

    % Feature Axes
    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=1.1]}-{Stealth[scale=1.1] Bar}] 
        (7.6, -1.7) -- node[midway, below=2pt, font=\sffamily\small] {$F+C$} (9.1, -1.7);
    \draw[thick, line width=1pt, black, {Bar[reversed] Stealth[scale=1.1]}-{Stealth[scale=1.1] Bar}] 
        (9.25, -1.6) -- node[midway, right=2pt, font=\sffamily\small] {$D$} (9.85, -0.9);


    % ====================================================
    % 8. ARROW TO SIMILARITY MATRIX
    % ====================================================
    \draw[flow_arrow] (11.35,-0.2) -- (12.7,-0.2);


    % ====================================================
    % 9. BACKGROUND ENVELOPE + TITLE
    % ====================================================
    \begin{scope}[on background layer]
        \fill[orange!20, fill opacity=0.6, rounded corners=20pt] 
            (-2, -4.8) rectangle (4.8, 5.8);
        \node[font=\Large\bfseries, text opacity=1, anchor=north, align=center] 
            at (2.5, 5.6) {(a) Subgraph Sampling\\[-0.5ex]+ GNN Encoder};
        
        \fill[gray!20, fill opacity=0.6, rounded corners=20pt] 
            (5, -4.8) rectangle (12, 5.8);
        \node[font=\Large\bfseries, text opacity=1, anchor=north, align=center] 
            at (8.5, 5.6) {(b) Query-Anchor\\[-0.5ex] Transformer};

        \fill[green!20, fill opacity=0.6, rounded corners=20pt] 
            (12.3, -4.8) rectangle (17.5, 5.8);
        \node[font=\Large\bfseries, text opacity=1, anchor=north, align=center] 
            at (14.9, 5.6) {(c) Similarity\\[-0.5ex] Estimation};
            
        \fill[yellow!20, fill opacity=0.6, rounded corners=20pt] 
            (17.8, -4.8) rectangle (21.1, 5.8);
        \node[font=\Large\bfseries, text opacity=1, anchor=north, align=center] 
            at (19.45, 5.6) {(d) Anchor-Class\\[-0.5ex] Aggregator};
    \end{scope}


    % ====================================================
    % 10. EQUATIONS (Cubes), TRIANGLES, LABELS
    % ====================================================
    
    % PARAMETER TO SCALE BRACKETS 
    \def\bracescale{2.5}
    
    % MACRO: Draw scaled-down versions of your 3D Cuboids cleanly
    \def\drawminicube#1#2#3#4{%
        \tikzcuboid{%
            shiftx=#1cm, shifty=#2cm, scale=0.16,
            dimx=3, dimy=5, dimz=1, anglex=0, angley=90, anglez=230,
            front/.style={draw=#3,fill=#4},
            top/.style={draw=#3,fill=#4},
            right/.style={draw=#3,fill=#4},
            emphedge, emphstyle/.style={line width=1pt, #3},
            shade, shadesamples=64, shadeopacity=0.15, zcut=2,
            topcut/.style={draw=#3,fill=#4},
            rightcut/.style={draw=#3,fill=#4},
        }%
    }
    
    % X Coordinate for the column of triangles
    \def\TRIX{16.4}

    % --- EQUATION COMPONENTS: (white 3D cube, colored 3D cube) = ---
    
    % Row 1
    \node[scale=\bracescale] at (12.7, 1.85) {$\langle$};
    \drawminicube{13.05}{1.45}{white!70!black}{white!40}
    \node at (13.8, 1.45) {\Large ,};
    \drawminicube{14.2}{1.45}{red!70!black}{red!40}
    \node[scale=\bracescale] at (15.1, 1.85) {$\rangle$};
    \node at (15.6, 1.85) {\Large $=$};
    
    % Row 2
    \node[scale=\bracescale] at (12.7, 0.55) {$\langle$};
    \drawminicube{13.05}{0.15}{white!70!black}{white!40}
    \node at (13.8, 0.15) {\Large ,};
    \drawminicube{14.2}{0.15}{cyan!70!black}{cyan!40}
    \node[scale=\bracescale] at (15.1, 0.55) {$\rangle$};
    \node at (15.6, 0.55) {\Large $=$};
    
    % Row 3
    \node[scale=\bracescale] at (12.7, -0.75) {$\langle$};
    \drawminicube{13.05}{-1.15}{white!70!black}{white!40}
    \node at (13.8, -1.15) {\Large ,};
    \drawminicube{14.2}{-1.15}{purple!70!black}{purple!40}
    \node[scale=\bracescale] at (15.1, -0.75) {$\rangle$};
    \node at (15.6, -0.75) {\Large $=$};
    
    % Row 4
    \node[scale=\bracescale] at (12.7, -2.05) {$\langle$};
    \drawminicube{13.05}{-2.45}{white!70!black}{white!40}
    \node at (13.8, -2.45) {\Large ,};
    \drawminicube{14.2}{-2.45}{red!70!black}{red!40}
    \node[scale=\bracescale] at (15.1, -2.05) {$\rangle$};
    \node at (15.6, -2.05) {\Large $=$};
    
    % --- TRIANGLES ---
    \node[tri, fill=red!40,rotate=90] (T1) at (\TRIX, 1.85) {};
    \node[tri, fill=cyan!40,rotate=90] (T2) at (\TRIX, 0.55) {};
    \node[tri, fill=purple!40,rotate=90] (T3) at (\TRIX, -0.75) {};
    \node[tri, fill=red!40,rotate=90] (T4) at (\TRIX, -2.05) {};
    
    % Draw Labels at Top Left of Triangles
    \node[above left, xshift=0pt, yshift=2pt, inner sep=2pt] at (T1.north west) {\Large $\mathbf{s}_1$};
    \node[above left, xshift=0pt, yshift=2pt, inner sep=2pt] at (T2.north west) {\Large $\mathbf{s}_2$};
    \node[above left, xshift=0pt, yshift=2pt, inner sep=2pt] at (T3.north west) {\Large $\mathbf{s}_3$};
    \node[above left, xshift=0pt, yshift=2pt, inner sep=2pt] at (T4.north west) {\Large $\mathbf{s}_4$};


    % ====================================================
    % 11. SIMILARITY MATRIX AND TARGET ARROWS
    % ====================================================

    \def\cFourCenter{19.6}
    \begin{scope}[shift={(\cFourCenter,0)}] 
        \matrix [sim_matrix] (m1) { 
            |[fill=red!40, text=black]| 0.21 \\ 
            |[fill=cyan!40, text=black]| 0.86 \\ 
            |[fill=purple!40, text=black]| -0.13 \\ 
        }; 
        \coordinate (r1_in_sim) at (-1.1, 0); 
    \end{scope}

    \node[font=\sffamily\bfseries, text=black!80, align=center] at (18.2, 2.2) {LME\\Operator};

    \begin{scope}[-{Stealth[scale=1.3]}, line width=1.4pt]
        \draw[draw=red!70!black] (T1.east) to[out=0, in=180] ([yshift=3pt]m1-1-1.west);
        \draw[draw=cyan!70!black] (T2.east) to[out=0, in=180] (m1-2-1.west);
        \draw[draw=purple!70!black] (T3.east) to[out=0, in=180] (m1-3-1.west);
        \draw[draw=red!70!black] (T4.east) to[out=0, in=180] ([yshift=-3pt]m1-1-1.west);
    \end{scope}

\end{tikzpicture}
